Robust Mixture Learning when Outliers Overwhelm Small Groups

We study the problem of estimating the means of well-separated mixtures when an adversary may add arbitrary outliers. While strong guarantees are available when the outlier fraction is significantly smaller than the minimum mixing weight, much less is known when outliers may crowd out low-weight clusters - a setting we refer to as list-decodable mixture learning (LD-ML). In this case, adversarial outliers can simulate additional spurious mixture components. Hence, if all means of the mixture must be recovered up to a small error in the output list, the list size needs to be larger than the number of (true) components. We propose an algorithm that obtains order-optimal error guarantees for each mixture mean with a minimal list-size overhead, significantly improving upon list-decodable mean estimation, the only existing method that is applicable for LD-ML. Although improvements are observed even when the mixture is non-separated, our algorithm achieves particularly strong guarantees when the mixture is separated: it can leverage the mixture structure to partially cluster the samples before carefully iterating a base learner for list-decodable mean estimation at different scales.

==> content/figures/alg_explanation_1.tikz <==
\begin{tikzpicture}
        % Adjust the opacity value as needed (between 0 and 1)
        \def\opacityValue{0.5}
    
        % Start a scope with rotation
        \begin{scope}[rotate=45]
            % Green circles (Good Gaussian Clusters)
            \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at (0,0) {};
            % \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green2) at (2.5,0) {};
    
            % Red circles (Bad Gaussian Clusters) - Overlapping
            % Adjust the number of red circles and their positions as needed
            \foreach \x in {1,2,3}
                \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] at (\x * 0.5,0) {};
        \end{scope}
    
        \def\horizontalShift{1.5}
    
        % Adjust the x-coordinate for each node using the parameter
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at ({3.9 + \horizontalShift}, -0.1) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green2) at ({3.5 + \horizontalShift}, 0.5) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green3) at ({3.0 + \horizontalShift}, 0) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green4) at ({4.0 + \horizontalShift}, 0.2) {};
        
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green6) at ({3.2 + \horizontalShift}, -0.2) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=0.7] (green7) at ({3.5 + \horizontalShift}, 0) {};
        \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green5) at ({3.7 + \horizontalShift}, -0.3) {};
    
        % \draw[decoration={brace, amplitude=5mm, mirror}, decorate, rotate=45, line width=2pt]
        % (0.5,-0.5) -- (2.5,-0.5);
    
        % Add labels or content inside the curly braces if needed
        % \node at (2.1,0.2) {\Large\(\Delta\)};
    
        % Legend
        \node[draw, circle, fill=green, minimum size=0.3cm, fill opacity=\opacityValue] (legend1) at (4.7,2.2) {};
        \node[draw, circle, fill=red, minimum size=0.3cm, fill opacity=\opacityValue] (legend2) at (4.7,1.5) {};
        \node[right] at (5,2.2) {True Cluster};
        \node[right] at (5,1.5) {Fake Cluster};
\end{tikzpicture}

==> content/figures/alg_explanation_2.tikz <==
\begin{tikzpicture}
        % Adjust the opacity value as needed (between 0 and 1)
        \def\opacityValue{0.5}
    
        % Start a scope with rotation
        \begin{scope}[rotate=45]
            % Green circles (Good Gaussian Clusters)
            \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at (0.5,0) {};
            % \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green2) at (2.5,0) {};
    
            % Red circles (Bad Gaussian Clusters) - Overlapping
            % Adjust the number of red circles and their positions as needed
            \foreach \x in {0,2,3,4,5,6,7}
                \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] at (\x * 0.5,0) {};
        \end{scope}
    
        \def\horizontalShift{1.5}
    
        % Adjust the x-coordinate for each node using the parameter
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at ({3.9 + \horizontalShift}, -0.1) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green2) at ({3.5 + \horizontalShift}, 0.5) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green3) at ({3.0 + \horizontalShift}, 0) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green4) at ({4.0 + \horizontalShift}, 0.2) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green5) at ({3.7 + \horizontalShift}, -0.3) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green6) at ({3.2 + \horizontalShift}, -0.2) {};
        \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=0.7] (green7) at ({3.5 + \horizontalShift}, 0) {};
    
    % Large transparent circle with dashed outlines
        \node[draw, circle, dashed, very thick, minimum size=2cm, fill opacity=0, draw opacity=1, color=blue] at (0,0.5) {};

        \node[draw, circle, dashed, very thick, minimum size=2cm, fill opacity=0, draw opacity=1] at (1.2,1.5) {};

        \node[draw, circle, dashed, very thick, minimum size=2cm, fill opacity=0, draw opacity=1] at (2.2,2.4) {};

        \node[draw, circle, dashed, very thick, minimum size=2cm, fill opacity=0, draw opacity=1] at (5.0,0.2) {};
        % Add labels or content inside the curly braces if needed
    
\end{tikzpicture}

==> content/figures/alg_explanation_3.tikz <==
\begin{tikzpicture}
        % Adjust the opacity value as needed (between 0 and 1)
        \def\opacityValue{0.5}
    
        % Start a scope with rotation
        \begin{scope}[rotate=45]
            % Green circles (Good Gaussian Clusters)
            \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at (0.5,0) {};
    
            % Red circles (Bad Gaussian Clusters) - Overlapping
            % Adjust the number of red circles and their positions as needed
            \foreach \x in {0,2}
                \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] at (\x * 0.5,0) {};
        \end{scope}
    
        \def\horizontalShift{1.5}
    
    
    % Large transparent circle with dashed outlines
        \node[draw, circle, dashed, very thick, minimum size=2cm, fill opacity=0, draw opacity=1, color=blue] at (0,0.5) {};

        % Add labels or content inside the curly braces if needed
    
\end{tikzpicture}

==> content/figures/alg_explanation_4.tikz <==
\begin{tikzpicture}
        % Adjust the opacity value as needed (between 0 and 1)
        \def\opacityValue{0.5}
    
        % Start a scope with rotation
        \begin{scope}[rotate=45]
            % Green circles (Good Gaussian Clusters)
            % \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green2) at (2.5,0) {};
    
            % Red circles (Bad Gaussian Clusters) - Overlapping
            % Adjust the number of red circles and their positions as needed
            \foreach \x in {2,3,4,5,6,7}
                \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] at (\x * 0.5,0) {};
        \end{scope}
    
        \def\horizontalShift{1.5}
    
        % Adjust the x-coordinate for each node using the parameter
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at ({3.9 + \horizontalShift}, -0.1) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green2) at ({3.5 + \horizontalShift}, 0.5) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green3) at ({3.0 + \horizontalShift}, 0) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green4) at ({4.0 + \horizontalShift}, 0.2) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green5) at ({3.7 + \horizontalShift}, -0.3) {};
        \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green6) at ({3.2 + \horizontalShift}, -0.2) {};
        \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=0.7] (green7) at ({3.5 + \horizontalShift}, 0) {};
    
    % Large transparent circle with dashed outlines

        \node[draw, circle, dashed, very thick, minimum size=2cm, fill opacity=0, draw opacity=1] at (1.2,1.5) {};

        \node[draw, circle, dashed, very thick, minimum size=2cm, fill opacity=0, draw opacity=1] at (2.2,2.4) {};

        \node[draw, circle, dashed, very thick, minimum size=2cm, fill opacity=0, draw opacity=1] at (5.0,0.2) {};
        % Add labels or content inside the curly braces if needed
    
\end{tikzpicture}

==> content/figures/mixture_example.tikz <==
\begin{tikzpicture}
        % Adjust the opacity value as needed (between 0 and 1)
        \def\opacityValue{0.5}
         \useasboundingbox (-5, -1) rectangle (5, 5);

    
        \def\horizontalShift{-1.5}
        \def\shiftLeft{2.5}
    
        \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=0.7] (green7) at ({3.5 + \horizontalShift}, 1.5) {};

                \clip (-5,-5) rectangle (5,5);
    
        % Large circle on the top left (partially outside the picture)
        \draw[draw, fill=green, fill opacity=0.4] (-3, 3) circle (3cm);
    
    
        % Legend
        \node[draw, circle, fill=green, minimum size=0.3cm, fill opacity=\opacityValue] (legend1) at (2.7+\horizontalShift,4.2) {};
        \node[draw, circle, fill=red, minimum size=0.3cm, fill opacity=\opacityValue] (legend2) at (2.7+\horizontalShift,3.5) {};
        \node[right] at (3+\horizontalShift,4.3) {True Cluster};
        \node[right] at (3+\horizontalShift,3.5) {Adversarial };
        \node[right] at (3+\horizontalShift,3.1) {points};

                    \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=0.7] (green7) at ({2.0}, 1.5) {};



    % Cloud 1
     \draw[fill=red, fill opacity=\opacityValue] plot [smooth cycle, tension=0.8] coordinates {
        (1.5-0.5, 1.8) (2.1-0.5, 2.1)
        (2.6-0.5, 1.7) (2.9-0.5, 2.3)
        (3.3-0.5, 1.6) (1.8-0.5, 1.4)
        (2.2-0.5, 1.9)
    };

% Abstract Shape 2, rotated and moved to the left
\draw[fill=red, fill opacity=\opacityValue, rotate around={75:(2.2,1.1)}] plot [smooth cycle, tension=0.8] coordinates {
    ({2.2-0.5}, {1.1+\shiftLeft}) ({2.7-0.5}, {1.4+\shiftLeft})
    ({3.1-0.5}, {1.0+\shiftLeft}) ({3.5-0.5}, {1.5+\shiftLeft})
    ({3.8-0.5}, {0.9+\shiftLeft}) ({2.3-0.5}, {0.7+\shiftLeft})
    ({2.8-0.5}, {1.2+\shiftLeft})
};

    % Abstract Shape 3
    \draw[fill=red, fill opacity=\opacityValue] plot [smooth cycle, tension=0.8] coordinates {
        (1.7-\shiftLeft-2, 1.2-1.7) (1.2-\shiftLeft-2, 1.6-1.7)
        (1.5-\shiftLeft-2, 2.0-1.7) (2.0-\shiftLeft-2, 1.8-1.7)
        (2.3-\shiftLeft-2, 2.2-1.7) (2.6-\shiftLeft-2, 1.5-1.7)
        (1.9-\shiftLeft-2, 1.3-1.7)
    };

     % New Red Abstract Shape 1
    \draw[fill=red, fill opacity=\opacityValue] plot [smooth cycle, tension=0.5] coordinates {
        (2.3-0.7, 2.5-1.0) (2.7-0.7, 2.2-1.0)
        (2.4-0.7, 1.9-1.0) (2.1-0.7, 2.3-1.0)
        (1.8-0.7, 2.1-1.0)
    };

    % New Red Abstract Shape 2
    \draw[fill=red, fill opacity=\opacityValue] plot [smooth cycle, tension=0.5] coordinates {
        (1.4-\shiftLeft, 1.1) (1.7-\shiftLeft, 0.8)
        (2.0-\shiftLeft, 1.2) (1.6-\shiftLeft, 1.5)
        (1.3-\shiftLeft, 1.3)
    };

    % New Red Abstract Shape 3
    \draw[fill=red, fill opacity=\opacityValue] plot [smooth cycle, tension=0.5] coordinates {
        (2.9-0.5, 1.0+0.3) (3.3-0.5, 0.8+0.3)
        (3.1-0.5, 1.2+0.3) (2.7-0.5, 1.1+0.3)
        (2.4-0.5, 0.9+0.3)
    };

    % New Red Abstract Shape 4
    \draw[fill=red, fill opacity=\opacityValue] plot [smooth cycle, tension=0.5] coordinates {
        (1.5-\shiftLeft, 0.6) (1.9-\shiftLeft, 0.4)
        (1.8-\shiftLeft, 0.7) (1.4-\shiftLeft, 0.8)
        (1.1-\shiftLeft, 0.5)
    };


        
    \end{tikzpicture}


% \begin{tikzpicture}
%         % Adjust the opacity value as needed (between 0 and 1)
%         \def\opacityValue{0.5}
    
%         % Start a scope with rotation
%         \begin{scope}[rotate=45]
%             % Green circles (Good Gaussian Clusters)
%             \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at (0.5,0) {};
%             \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green2) at (2.5,0) {};
    
%             % Red circles (Bad Gaussian Clusters) - Overlapping
%             % Adjust the number of red circles and their positions as needed
%             \foreach \x in {0,2,3,4,6,7}
%                 \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] at (\x * 0.5,0) {};
%         \end{scope}
    
%         \def\horizontalShift{1.5}
    
%         % Adjust the x-coordinate for each node using the parameter
%         \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at ({3.9 + \horizontalShift}, -0.1) {};
%         \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green2) at ({3.5 + \horizontalShift}, 0.5) {};
%         \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green3) at ({3.0 + \horizontalShift}, 0) {};
%         \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green4) at ({4.0 + \horizontalShift}, 0.2) {};
%         \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green5) at ({3.7 + \horizontalShift}, -0.3) {};
%         \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] (green6) at ({3.2 + \horizontalShift}, -0.2) {};
%         \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=0.7] (green7) at ({3.5 + \horizontalShift}, 0) {};
    
%         \draw[decoration={brace, amplitude=5mm, mirror}, decorate, rotate=45, line width=2pt]
%         (0.5,-0.5) -- (2.5,-0.5);
    
%         % Add labels or content inside the curly braces if needed
%         \node at (2.1,0.2) {\Large\(\Delta\)};
    
%         % Legend
%         \node[draw, circle, fill=green, minimum size=0.3cm, fill opacity=\opacityValue] (legend1) at (4.7,2.2) {};
%         \node[draw, circle, fill=red, minimum size=0.3cm, fill opacity=\opacityValue] (legend2) at (4.7,1.5) {};
%         \node[right] at (5,2.3) {True Cluster};
%         \node[right] at (5,1.5) {Fake Cluster};
%     \end{tikzpicture}





            % Clipping path to hide part of the blue circle


==> content/figures/noise_model_4_setup.tikz <==
\begin{tikzpicture}
        % Adjust the opacity value as needed (between 0 and 1)
        \def\opacityValue{0.5}
    
        % Start a scope with rotation
        \begin{scope}[rotate=45]
            % uniform noise covering both circles
            \draw[fill=gray, fill opacity=\opacityValue] (0.75, 0) ellipse (0.8cm and 0.5cm);
            
            % Green circles (Good Gaussian Clusters)
            \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at (0.5,0) {};
    
            % Red circles (Bad Gaussian Clusters) - Overlapping
            \node[draw, circle, fill=red, minimum size=0.8cm, fill opacity=\opacityValue] at (1,0) {};

        \end{scope}

        \begin{scope}[shift={(-2, -2)}, rotate=45]
            % uniform noise covering both circles
            \draw[fill=gray, fill opacity=\opacityValue] (0.75, 0) ellipse (0.8cm and 0.5cm);
            
            % Green circles (Good Gaussian Clusters)
            \node[draw, circle, fill=green!60, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at (0.5,0) {};

            \node[draw, circle, fill=green, minimum size=0.8cm, fill opacity=\opacityValue] (green1) at (2,2.5) {};
    
            % Red circles (Bad Gaussian Clusters) - Overlapping
            \node[draw, circle, fill=red!60, minimum size=0.8cm, fill opacity=\opacityValue] at (1,0) {};

        \end{scope}
    
        % Legend
        \node[draw, circle, fill=green, minimum size=0.3cm, fill opacity=\opacityValue] (legend1) at (3.7,1) {};
        \node[draw, circle, fill=red, minimum size=0.3cm, fill opacity=\opacityValue] (legend2) at (3.7,0.3) {};
        \node[draw, circle, fill=gray, minimum size=0.3cm, fill opacity=\opacityValue] (legend3) at (3.7, -0.4){};
        \node[right] at (4,1) {True Cluster};
        \node[right] at (4,0.3) {Fake Cluster};
        \node[right] at (4, -0.4) {Uniform noise};
        
\end{tikzpicture}
